Diffusion for a quantum particle coupled to phonons in $d\geq 3$

We prove diffusion for a quantum particle coupled to a field of bosons (phonons or photons). The importance of this result lies in the fact that our model is fully Hamiltonian and randomness enters only via the initial (thermal) state of the bosons. This model is closely related to the one considered in [De Roeck, Fr\"ohlich 2011], but various restrictive assumptions of the latter have been eliminated. In particular, depending on the dispersion relation of the bosons, the present result holds in dimension $d \geq 3$.

==> picturesrwdiff/cumulants1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40364,2877439.96218262)
\lineto(-40122,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40376,2877451.96218262)
\lineto(-40376,2877427.96218262)
\lineto(-40352,2877427.96218262)
\lineto(-40352,2877451.96218262)
\lineto(-40376,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40376,2877451.96218262)
\lineto(-40376,2877427.96218262)
\lineto(-40352,2877427.96218262)
\lineto(-40352,2877451.96218262)
\lineto(-40376,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40116,2877433.96218262)
\lineto(-40116,2877445.96218262)
\lineto(-40128,2877445.96218262)
\lineto(-40128,2877433.96218262)
\lineto(-40116,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40116,2877433.96218262)
\lineto(-40116,2877445.96218262)
\lineto(-40128,2877445.96218262)
\lineto(-40128,2877433.96218262)
\lineto(-40116,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40106,2877439.96218262)
\lineto(-39864,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40112,2877445.96218262)
\lineto(-40112,2877433.96218262)
\lineto(-40100,2877433.96218262)
\lineto(-40100,2877445.96218262)
\lineto(-40112,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40112,2877445.96218262)
\lineto(-40112,2877433.96218262)
\lineto(-40100,2877433.96218262)
\lineto(-40100,2877445.96218262)
\lineto(-40112,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39858,2877433.96218262)
\lineto(-39858,2877445.96218262)
\lineto(-39870,2877445.96218262)
\lineto(-39870,2877433.96218262)
\lineto(-39858,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39858,2877433.96218262)
\lineto(-39858,2877445.96218262)
\lineto(-39870,2877445.96218262)
\lineto(-39870,2877433.96218262)
\lineto(-39858,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39846,2877439.96218262)
\lineto(-39604,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39852,2877445.96218262)
\lineto(-39852,2877433.96218262)
\lineto(-39840,2877433.96218262)
\lineto(-39840,2877445.96218262)
\lineto(-39852,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39852,2877445.96218262)
\lineto(-39852,2877433.96218262)
\lineto(-39840,2877433.96218262)
\lineto(-39840,2877445.96218262)
\lineto(-39852,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39598,2877433.96218262)
\lineto(-39598,2877445.96218262)
\lineto(-39610,2877445.96218262)
\lineto(-39610,2877433.96218262)
\lineto(-39598,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39598,2877433.96218262)
\lineto(-39598,2877445.96218262)
\lineto(-39610,2877445.96218262)
\lineto(-39610,2877433.96218262)
\lineto(-39598,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39588,2877439.96218262)
\lineto(-39346,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39594,2877445.96218262)
\lineto(-39594,2877433.96218262)
\lineto(-39582,2877433.96218262)
\lineto(-39582,2877445.96218262)
\lineto(-39594,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39594,2877445.96218262)
\lineto(-39594,2877433.96218262)
\lineto(-39582,2877433.96218262)
\lineto(-39582,2877445.96218262)
\lineto(-39594,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39334,2877427.96218262)
\lineto(-39334,2877451.96218262)
\lineto(-39358,2877451.96218262)
\lineto(-39358,2877427.96218262)
\lineto(-39334,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39334,2877427.96218262)
\lineto(-39334,2877451.96218262)
\lineto(-39358,2877451.96218262)
\lineto(-39358,2877427.96218262)
\lineto(-39334,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41424,2877439.96218262)
\lineto(-41182,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41436,2877451.96218262)
\lineto(-41436,2877427.96218262)
\lineto(-41412,2877427.96218262)
\lineto(-41412,2877451.96218262)
\lineto(-41436,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41436,2877451.96218262)
\lineto(-41436,2877427.96218262)
\lineto(-41412,2877427.96218262)
\lineto(-41412,2877451.96218262)
\lineto(-41436,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41176,2877433.96218262)
\lineto(-41176,2877445.96218262)
\lineto(-41188,2877445.96218262)
\lineto(-41188,2877433.96218262)
\lineto(-41176,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-41176,2877433.96218262)
\lineto(-41176,2877445.96218262)
\lineto(-41188,2877445.96218262)
\lineto(-41188,2877433.96218262)
\lineto(-41176,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41166,2877439.96218262)
\lineto(-40924,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41172,2877445.96218262)
\lineto(-41172,2877433.96218262)
\lineto(-41160,2877433.96218262)
\lineto(-41160,2877445.96218262)
\lineto(-41172,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-41172,2877445.96218262)
\lineto(-41172,2877433.96218262)
\lineto(-41160,2877433.96218262)
\lineto(-41160,2877445.96218262)
\lineto(-41172,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40918,2877433.96218262)
\lineto(-40918,2877445.96218262)
\lineto(-40930,2877445.96218262)
\lineto(-40930,2877433.96218262)
\lineto(-40918,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40918,2877433.96218262)
\lineto(-40918,2877445.96218262)
\lineto(-40930,2877445.96218262)
\lineto(-40930,2877433.96218262)
\lineto(-40918,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40906,2877439.96218262)
\lineto(-40664,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40912,2877445.96218262)
\lineto(-40912,2877433.96218262)
\lineto(-40900,2877433.96218262)
\lineto(-40900,2877445.96218262)
\lineto(-40912,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40912,2877445.96218262)
\lineto(-40912,2877433.96218262)
\lineto(-40900,2877433.96218262)
\lineto(-40900,2877445.96218262)
\lineto(-40912,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40658,2877433.96218262)
\lineto(-40658,2877445.96218262)
\lineto(-40670,2877445.96218262)
\lineto(-40670,2877433.96218262)
\lineto(-40658,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40658,2877433.96218262)
\lineto(-40658,2877445.96218262)
\lineto(-40670,2877445.96218262)
\lineto(-40670,2877433.96218262)
\lineto(-40658,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40648,2877439.96218262)
\lineto(-40406,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40654,2877445.96218262)
\lineto(-40654,2877433.96218262)
\lineto(-40642,2877433.96218262)
\lineto(-40642,2877445.96218262)
\lineto(-40654,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40654,2877445.96218262)
\lineto(-40654,2877433.96218262)
\lineto(-40642,2877433.96218262)
\lineto(-40642,2877445.96218262)
\lineto(-40654,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40394,2877427.96218262)
\lineto(-40394,2877451.96218262)
\lineto(-40418,2877451.96218262)
\lineto(-40418,2877427.96218262)
\lineto(-40394,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40394,2877427.96218262)
\lineto(-40394,2877451.96218262)
\lineto(-40418,2877451.96218262)
\lineto(-40418,2877427.96218262)
\lineto(-40394,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39304,2877439.96218262)
\lineto(-39062,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39046,2877439.96218262)
\lineto(-38804,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-38786,2877439.96218262)
\lineto(-38544,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-38528,2877439.96218262)
\lineto(-38286,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38244,2877439.96218262)
\lineto(-38002,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-38256,2877451.96218262)
\lineto(-38256,2877427.96218262)
\lineto(-38232,2877427.96218262)
\lineto(-38232,2877451.96218262)
\lineto(-38256,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38256,2877451.96218262)
\lineto(-38256,2877427.96218262)
\lineto(-38232,2877427.96218262)
\lineto(-38232,2877451.96218262)
\lineto(-38256,2877451.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37996,2877433.96218262)
\lineto(-37996,2877445.96218262)
\lineto(-38008,2877445.96218262)
\lineto(-38008,2877433.96218262)
\lineto(-37996,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37996,2877433.96218262)
\lineto(-37996,2877445.96218262)
\lineto(-38008,2877445.96218262)
\lineto(-38008,2877433.96218262)
\lineto(-37996,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37986,2877439.96218262)
\lineto(-37744,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37992,2877445.96218262)
\lineto(-37992,2877433.96218262)
\lineto(-37980,2877433.96218262)
\lineto(-37980,2877445.96218262)
\lineto(-37992,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37992,2877445.96218262)
\lineto(-37992,2877433.96218262)
\lineto(-37980,2877433.96218262)
\lineto(-37980,2877445.96218262)
\lineto(-37992,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37738,2877433.96218262)
\lineto(-37738,2877445.96218262)
\lineto(-37750,2877445.96218262)
\lineto(-37750,2877433.96218262)
\lineto(-37738,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37738,2877433.96218262)
\lineto(-37738,2877445.96218262)
\lineto(-37750,2877445.96218262)
\lineto(-37750,2877433.96218262)
\lineto(-37738,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37726,2877439.96218262)
\lineto(-37484,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37732,2877445.96218262)
\lineto(-37732,2877433.96218262)
\lineto(-37720,2877433.96218262)
\lineto(-37720,2877445.96218262)
\lineto(-37732,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37732,2877445.96218262)
\lineto(-37732,2877433.96218262)
\lineto(-37720,2877433.96218262)
\lineto(-37720,2877445.96218262)
\lineto(-37732,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37478,2877433.96218262)
\lineto(-37478,2877445.96218262)
\lineto(-37490,2877445.96218262)
\lineto(-37490,2877433.96218262)
\lineto(-37478,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37478,2877433.96218262)
\lineto(-37478,2877445.96218262)
\lineto(-37490,2877445.96218262)
\lineto(-37490,2877433.96218262)
\lineto(-37478,2877433.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37468,2877439.96218262)
\lineto(-37226,2877439.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37474,2877445.96218262)
\lineto(-37474,2877433.96218262)
\lineto(-37462,2877433.96218262)
\lineto(-37462,2877445.96218262)
\lineto(-37474,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37474,2877445.96218262)
\lineto(-37474,2877433.96218262)
\lineto(-37462,2877433.96218262)
\lineto(-37462,2877445.96218262)
\lineto(-37474,2877445.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37214,2877427.96218262)
\lineto(-37214,2877451.96218262)
\lineto(-37238,2877451.96218262)
\lineto(-37238,2877427.96218262)
\lineto(-37214,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37214,2877427.96218262)
\lineto(-37214,2877451.96218262)
\lineto(-37238,2877451.96218262)
\lineto(-37238,2877427.96218262)
\lineto(-37214,2877427.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39848,2878147.96218262)
\lineto(-39606,2878147.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39860,2878159.96218262)
\lineto(-39860,2878135.96218262)
\lineto(-39836,2878135.96218262)
\lineto(-39836,2878159.96218262)
\lineto(-39860,2878159.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39860,2878159.96218262)
\lineto(-39860,2878135.96218262)
\lineto(-39836,2878135.96218262)
\lineto(-39836,2878159.96218262)
\lineto(-39860,2878159.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39600,2878141.96218262)
\lineto(-39600,2878153.96218262)
\lineto(-39612,2878153.96218262)
\lineto(-39612,2878141.96218262)
\lineto(-39600,2878141.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39600,2878141.96218262)
\lineto(-39600,2878153.96218262)
\lineto(-39612,2878153.96218262)
\lineto(-39612,2878141.96218262)
\lineto(-39600,2878141.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39590,2878147.96218262)
\lineto(-39348,2878147.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39596,2878153.96218262)
\lineto(-39596,2878141.96218262)
\lineto(-39584,2878141.96218262)
\lineto(-39584,2878153.96218262)
\lineto(-39596,2878153.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39596,2878153.96218262)
\lineto(-39596,2878141.96218262)
\lineto(-39584,2878141.96218262)
\lineto(-39584,2878153.96218262)
\lineto(-39596,2878153.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39342,2878141.96218262)
\lineto(-39342,2878153.96218262)
\lineto(-39354,2878153.96218262)
\lineto(-39354,2878141.96218262)
\lineto(-39342,2878141.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39342,2878141.96218262)
\lineto(-39342,2878153.96218262)
\lineto(-39354,2878153.96218262)
\lineto(-39354,2878141.96218262)
\lineto(-39342,2878141.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39330,2878147.96218262)
\lineto(-39088,2878147.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39072,2878147.96218262)
\lineto(-38830,2878147.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39078,2878153.96218262)
\lineto(-39078,2878141.96218262)
\lineto(-39066,2878141.96218262)
\lineto(-39066,2878153.96218262)
\lineto(-39078,2878153.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39078,2878153.96218262)
\lineto(-39078,2878141.96218262)
\lineto(-39066,2878141.96218262)
\lineto(-39066,2878153.96218262)
\lineto(-39078,2878153.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-38818,2878135.96218262)
\lineto(-38818,2878159.96218262)
\lineto(-38842,2878159.96218262)
\lineto(-38842,2878135.96218262)
\lineto(-38818,2878135.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38818,2878135.96218262)
\lineto(-38818,2878159.96218262)
\lineto(-38842,2878159.96218262)
\lineto(-38842,2878135.96218262)
\lineto(-38818,2878135.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40364,2878999.96218262)
\lineto(-40122,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40376,2879011.96218262)
\lineto(-40376,2878987.96218262)
\lineto(-40352,2878987.96218262)
\lineto(-40352,2879011.96218262)
\lineto(-40376,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40376,2879011.96218262)
\lineto(-40376,2878987.96218262)
\lineto(-40352,2878987.96218262)
\lineto(-40352,2879011.96218262)
\lineto(-40376,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40116,2878993.96218262)
\lineto(-40116,2879005.96218262)
\lineto(-40128,2879005.96218262)
\lineto(-40128,2878993.96218262)
\lineto(-40116,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40116,2878993.96218262)
\lineto(-40116,2879005.96218262)
\lineto(-40128,2879005.96218262)
\lineto(-40128,2878993.96218262)
\lineto(-40116,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40106,2878999.96218262)
\lineto(-39864,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40112,2879005.96218262)
\lineto(-40112,2878993.96218262)
\lineto(-40100,2878993.96218262)
\lineto(-40100,2879005.96218262)
\lineto(-40112,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40112,2879005.96218262)
\lineto(-40112,2878993.96218262)
\lineto(-40100,2878993.96218262)
\lineto(-40100,2879005.96218262)
\lineto(-40112,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39858,2878993.96218262)
\lineto(-39858,2879005.96218262)
\lineto(-39870,2879005.96218262)
\lineto(-39870,2878993.96218262)
\lineto(-39858,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39858,2878993.96218262)
\lineto(-39858,2879005.96218262)
\lineto(-39870,2879005.96218262)
\lineto(-39870,2878993.96218262)
\lineto(-39858,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39846,2878999.96218262)
\lineto(-39604,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39852,2879005.96218262)
\lineto(-39852,2878993.96218262)
\lineto(-39840,2878993.96218262)
\lineto(-39840,2879005.96218262)
\lineto(-39852,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39852,2879005.96218262)
\lineto(-39852,2878993.96218262)
\lineto(-39840,2878993.96218262)
\lineto(-39840,2879005.96218262)
\lineto(-39852,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39598,2878993.96218262)
\lineto(-39598,2879005.96218262)
\lineto(-39610,2879005.96218262)
\lineto(-39610,2878993.96218262)
\lineto(-39598,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39598,2878993.96218262)
\lineto(-39598,2879005.96218262)
\lineto(-39610,2879005.96218262)
\lineto(-39610,2878993.96218262)
\lineto(-39598,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39588,2878999.96218262)
\lineto(-39346,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39594,2879005.96218262)
\lineto(-39594,2878993.96218262)
\lineto(-39582,2878993.96218262)
\lineto(-39582,2879005.96218262)
\lineto(-39594,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39594,2879005.96218262)
\lineto(-39594,2878993.96218262)
\lineto(-39582,2878993.96218262)
\lineto(-39582,2879005.96218262)
\lineto(-39594,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39334,2878987.96218262)
\lineto(-39334,2879011.96218262)
\lineto(-39358,2879011.96218262)
\lineto(-39358,2878987.96218262)
\lineto(-39334,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39334,2878987.96218262)
\lineto(-39334,2879011.96218262)
\lineto(-39358,2879011.96218262)
\lineto(-39358,2878987.96218262)
\lineto(-39334,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41424,2878999.96218262)
\lineto(-41182,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41436,2879011.96218262)
\lineto(-41436,2878987.96218262)
\lineto(-41412,2878987.96218262)
\lineto(-41412,2879011.96218262)
\lineto(-41436,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41436,2879011.96218262)
\lineto(-41436,2878987.96218262)
\lineto(-41412,2878987.96218262)
\lineto(-41412,2879011.96218262)
\lineto(-41436,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41176,2878993.96218262)
\lineto(-41176,2879005.96218262)
\lineto(-41188,2879005.96218262)
\lineto(-41188,2878993.96218262)
\lineto(-41176,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-41176,2878993.96218262)
\lineto(-41176,2879005.96218262)
\lineto(-41188,2879005.96218262)
\lineto(-41188,2878993.96218262)
\lineto(-41176,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-41166,2878999.96218262)
\lineto(-40924,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-41172,2879005.96218262)
\lineto(-41172,2878993.96218262)
\lineto(-41160,2878993.96218262)
\lineto(-41160,2879005.96218262)
\lineto(-41172,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-41172,2879005.96218262)
\lineto(-41172,2878993.96218262)
\lineto(-41160,2878993.96218262)
\lineto(-41160,2879005.96218262)
\lineto(-41172,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40918,2878993.96218262)
\lineto(-40918,2879005.96218262)
\lineto(-40930,2879005.96218262)
\lineto(-40930,2878993.96218262)
\lineto(-40918,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40918,2878993.96218262)
\lineto(-40918,2879005.96218262)
\lineto(-40930,2879005.96218262)
\lineto(-40930,2878993.96218262)
\lineto(-40918,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40906,2878999.96218262)
\lineto(-40664,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40912,2879005.96218262)
\lineto(-40912,2878993.96218262)
\lineto(-40900,2878993.96218262)
\lineto(-40900,2879005.96218262)
\lineto(-40912,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40912,2879005.96218262)
\lineto(-40912,2878993.96218262)
\lineto(-40900,2878993.96218262)
\lineto(-40900,2879005.96218262)
\lineto(-40912,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40658,2878993.96218262)
\lineto(-40658,2879005.96218262)
\lineto(-40670,2879005.96218262)
\lineto(-40670,2878993.96218262)
\lineto(-40658,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40658,2878993.96218262)
\lineto(-40658,2879005.96218262)
\lineto(-40670,2879005.96218262)
\lineto(-40670,2878993.96218262)
\lineto(-40658,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40648,2878999.96218262)
\lineto(-40406,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40654,2879005.96218262)
\lineto(-40654,2878993.96218262)
\lineto(-40642,2878993.96218262)
\lineto(-40642,2879005.96218262)
\lineto(-40654,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-40654,2879005.96218262)
\lineto(-40654,2878993.96218262)
\lineto(-40642,2878993.96218262)
\lineto(-40642,2879005.96218262)
\lineto(-40654,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-40394,2878987.96218262)
\lineto(-40394,2879011.96218262)
\lineto(-40418,2879011.96218262)
\lineto(-40418,2878987.96218262)
\lineto(-40394,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-40394,2878987.96218262)
\lineto(-40394,2879011.96218262)
\lineto(-40418,2879011.96218262)
\lineto(-40418,2878987.96218262)
\lineto(-40394,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39304,2878999.96218262)
\lineto(-39062,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39046,2878999.96218262)
\lineto(-38804,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-38786,2878999.96218262)
\lineto(-38544,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-38528,2878999.96218262)
\lineto(-38286,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38244,2878999.96218262)
\lineto(-38002,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-38256,2879011.96218262)
\lineto(-38256,2878987.96218262)
\lineto(-38232,2878987.96218262)
\lineto(-38232,2879011.96218262)
\lineto(-38256,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38256,2879011.96218262)
\lineto(-38256,2878987.96218262)
\lineto(-38232,2878987.96218262)
\lineto(-38232,2879011.96218262)
\lineto(-38256,2879011.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37996,2878993.96218262)
\lineto(-37996,2879005.96218262)
\lineto(-38008,2879005.96218262)
\lineto(-38008,2878993.96218262)
\lineto(-37996,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37996,2878993.96218262)
\lineto(-37996,2879005.96218262)
\lineto(-38008,2879005.96218262)
\lineto(-38008,2878993.96218262)
\lineto(-37996,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37986,2878999.96218262)
\lineto(-37744,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37992,2879005.96218262)
\lineto(-37992,2878993.96218262)
\lineto(-37980,2878993.96218262)
\lineto(-37980,2879005.96218262)
\lineto(-37992,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37992,2879005.96218262)
\lineto(-37992,2878993.96218262)
\lineto(-37980,2878993.96218262)
\lineto(-37980,2879005.96218262)
\lineto(-37992,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37738,2878993.96218262)
\lineto(-37738,2879005.96218262)
\lineto(-37750,2879005.96218262)
\lineto(-37750,2878993.96218262)
\lineto(-37738,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37738,2878993.96218262)
\lineto(-37738,2879005.96218262)
\lineto(-37750,2879005.96218262)
\lineto(-37750,2878993.96218262)
\lineto(-37738,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37726,2878999.96218262)
\lineto(-37484,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37732,2879005.96218262)
\lineto(-37732,2878993.96218262)
\lineto(-37720,2878993.96218262)
\lineto(-37720,2879005.96218262)
\lineto(-37732,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37732,2879005.96218262)
\lineto(-37732,2878993.96218262)
\lineto(-37720,2878993.96218262)
\lineto(-37720,2879005.96218262)
\lineto(-37732,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37478,2878993.96218262)
\lineto(-37478,2879005.96218262)
\lineto(-37490,2879005.96218262)
\lineto(-37490,2878993.96218262)
\lineto(-37478,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37478,2878993.96218262)
\lineto(-37478,2879005.96218262)
\lineto(-37490,2879005.96218262)
\lineto(-37490,2878993.96218262)
\lineto(-37478,2878993.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37468,2878999.96218262)
\lineto(-37226,2878999.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37474,2879005.96218262)
\lineto(-37474,2878993.96218262)
\lineto(-37462,2878993.96218262)
\lineto(-37462,2879005.96218262)
\lineto(-37474,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-37474,2879005.96218262)
\lineto(-37474,2878993.96218262)
\lineto(-37462,2878993.96218262)
\lineto(-37462,2879005.96218262)
\lineto(-37474,2879005.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-37214,2878987.96218262)
\lineto(-37214,2879011.96218262)
\lineto(-37238,2879011.96218262)
\lineto(-37238,2878987.96218262)
\lineto(-37214,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-37214,2878987.96218262)
\lineto(-37214,2879011.96218262)
\lineto(-37238,2879011.96218262)
\lineto(-37238,2878987.96218262)
\lineto(-37214,2878987.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39848,2879707.96218262)
\lineto(-39606,2879707.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39860,2879719.96218262)
\lineto(-39860,2879695.96218262)
\lineto(-39836,2879695.96218262)
\lineto(-39836,2879719.96218262)
\lineto(-39860,2879719.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39860,2879719.96218262)
\lineto(-39860,2879695.96218262)
\lineto(-39836,2879695.96218262)
\lineto(-39836,2879719.96218262)
\lineto(-39860,2879719.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39600,2879701.96218262)
\lineto(-39600,2879713.96218262)
\lineto(-39612,2879713.96218262)
\lineto(-39612,2879701.96218262)
\lineto(-39600,2879701.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39600,2879701.96218262)
\lineto(-39600,2879713.96218262)
\lineto(-39612,2879713.96218262)
\lineto(-39612,2879701.96218262)
\lineto(-39600,2879701.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39590,2879707.96218262)
\lineto(-39348,2879707.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39596,2879713.96218262)
\lineto(-39596,2879701.96218262)
\lineto(-39584,2879701.96218262)
\lineto(-39584,2879713.96218262)
\lineto(-39596,2879713.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39596,2879713.96218262)
\lineto(-39596,2879701.96218262)
\lineto(-39584,2879701.96218262)
\lineto(-39584,2879713.96218262)
\lineto(-39596,2879713.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39342,2879701.96218262)
\lineto(-39342,2879713.96218262)
\lineto(-39354,2879713.96218262)
\lineto(-39354,2879701.96218262)
\lineto(-39342,2879701.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39342,2879701.96218262)
\lineto(-39342,2879713.96218262)
\lineto(-39354,2879713.96218262)
\lineto(-39354,2879701.96218262)
\lineto(-39342,2879701.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor,linestyle=dashed,dash=3 6]
{
\newpath
\moveto(-39330,2879707.96218262)
\lineto(-39088,2879707.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-39072,2879707.96218262)
\lineto(-38830,2879707.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-39078,2879713.96218262)
\lineto(-39078,2879701.96218262)
\lineto(-39066,2879701.96218262)
\lineto(-39066,2879713.96218262)
\lineto(-39078,2879713.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(-39078,2879713.96218262)
\lineto(-39078,2879701.96218262)
\lineto(-39066,2879701.96218262)
\lineto(-39066,2879713.96218262)
\lineto(-39078,2879713.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-38818,2879695.96218262)
\lineto(-38818,2879719.96218262)
\lineto(-38842,2879719.96218262)
\lineto(-38842,2879695.96218262)
\lineto(-38818,2879695.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(-38818,2879695.96218262)
\lineto(-38818,2879719.96218262)
\lineto(-38842,2879719.96218262)
\lineto(-38842,2879695.96218262)
\lineto(-38818,2879695.96218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-41360,2877359.96218262)
\lineto(-41040,2876799.96218262)
\lineto(-40880,2877359.96218262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-41040,2876799.96218262)
\lineto(-40640,2877359.96218262)
\lineto(-40640,2877359.96218262)
}
}
\end{pspicture}


==> picturesrwdiff/cumulants2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cumulants2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{3380pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.82130973)%
    \put(0,0){\includegraphics[width=\unitlength]{cumulants2.eps}}%
    \put(0.66436021,0.7945405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A'$}}}%
    \put(0.33970599,0.45045766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.33100962,0.22158192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.43825259,0.22625647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.70311575,0.22690736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.11635447,0.0022328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.31718935,0.0022328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.71781342,0.00377126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_3$}}}%
    \put(0.93639053,0.68814996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{A'}$}}}%
    \put(0.93639053,0.46566476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{A'}$}}}%
    \put(0.93639053,0.22424464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{A'}$}}}%
  \end{picture}%
\endgroup

